Interpolating between random walk and rotor walk

We introduce a family of stochastic processes on the integers, depending on a parameter $p \in [0,1]$ and interpolating between the deterministic rotor walk (p=0) and the simple random walk (p=1/2). This p-rotor walk is not a Markov chain but it has a local Markov property: for each $x \in \mathbb{Z}$ the sequence of successive exits from $x$ is a Markov chain. The main result of this paper identifies the scaling limit of the p-rotor walk with two-sided i.i.d. initial rotors. The limiting process takes the form $\sqrt{\frac{1-p}{p}} X(t)$, where $X$ is a doubly perturbed Brownian motion, that is, it satisfies the implicit equation \begin{equation} X(t) = \mathcal{B}(t) + a \sup_{s\leq t} X(s) + b \inf_{s\leq t} X(s) \end{equation} for all $t \in [0,\infty)$. Here $\mathcal{B}(t)$ is a standard Brownian motion and $a,b<1$ are constants depending on the marginals of the initial rotors on $\mathbb{N}$ and $-\mathbb{N}$ respectively. Chaumont and Doney [CD99] have shown that the above equation has a pathwise unique solution $X(t)$, and that the solution is almost surely continuous and adapted to the natural filtration of the Brownian motion. Moreover, $\limsup X(t) = +\infty$ and $\liminf X(t) = -\infty$ [CDH00]. This last result, together with the main result of this paper, implies that the p-rotor walk is recurrent for any two-sided i.i.d. initial rotors and any $0<p<1$.

==> figure_environment.tex <==
\begin{tikzpicture}[scale=0.45]
\draw[lightgray] (-12.5,0) -- (12.5,0);

\foreach \x in {-12,...,12} {
	\fill[black] (\x,0) circle (1.6pt);
}

\foreach \x/\y in {-12/-1, -11/1, -10/-1, -9/-1, -8/1, -7/1, -6/-1, -5/1, -4/1, -3/1, -2/1, -1/1, 0/-1, 1/-1, 2/-1, 3/-1, 4/-1, 5/-1, 6/1, 7/-1, 8/1, 9/1, 10/-1, 11/-1, 12/1} {
    \draw[black, -stealth, shorten >=0.2pt, line width = 1] (\x,0) -- (\x + 0.5\y, 0);
}

\draw (4,0.4) -- (4,-0.4);
\draw (-5,0.4) -- (-5,-0.4);

\fill[black] (0,0) circle (4pt);

\coordinate[label=90:{$\M_{n}$}] (Mn) at (4,0.4);
\coordinate[label=90:{$\X_{n}$}] (Xn) at (0,0.4);
\coordinate[label=90:{$\m_{n}$}] (mn) at (-5,0.4);
\end{tikzpicture}



==> sim_trajectory_arxiv.tex <==
\begin{center}
\includegraphics[width=0.49\textwidth]{trajectory_0_01_0_99.pdf}
\hfill
%\includegraphics[width=0.49\textwidth]{trajectory_0_99_0_99.pdf}
\begin{tikzpicture}[inner sep = 0]
\node (g) at (0,0) {\includegraphics[width=0.49\textwidth]{trajectory_0_99_0_99.pdf}};
\node (inset) at (-1.9,1.7) {\includegraphics[width=0.15\textwidth]{inset.pdf}};
\node[rectangle, draw, minimum height=0.4cm, minimum width=0.02cm, line width = 0cm] (rect) at (0.14,0.92) {};
\draw[line width = 0cm] (rect.south west) -- ($(inset.south west) + (0.3,0.125)$);
\draw[line width = 0cm] (rect.north east) -- ($(inset.north east) + (-0.03, -0.13)$);
\end{tikzpicture}
\\[2ex]
\includegraphics[width=0.49\textwidth]{trajectory_0_01_0_01.pdf}
\hfill
\includegraphics[width=0.49\textwidth]{trajectory_0_99_0_01.pdf}
\end{center}


